Local Dissipativity Analysis of Nonlinear Systems

Dissipativity is an input-output (IO) characterization of nonlinear systems that enables compositional robust control through Vidyasagar's Network Dissipativity Theorem (VDNT). However, determining the dissipativity of a system is an involved and, often, model-specific process. We present a general method to determine the local dissipativity properties of smooth, nonlinear, control affine systems. We simultaneously search for the optimal IO characterization of a system and synthesize a continuous piecewise affine (CPA) storage function via a convex optimization problem. To do so, we reformulate the dissipation inequality as a matrix inequality (MI) and develop novel linear matrix inequality (LMI) bounds for a triangulation to impose the dissipativity conditions on the CPA storage function Further, we develop a method to synthesize a combined quadratic and CPA storage function to expand the systems the optimization problem is applicable to. Finally, we establish that our method will always find a feasible IO characterization and storage function given that the system is sufficiently strictly locally dissipative and demonstrate the efficacy of our method in determining the conic bounds and gain of various nonlinear systems.

==> figures/conic1d_results.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=4.521in,
height=1.378in,
at={(0.758in,2.554in)},
scale only axis,
xmode=log,
xmin=10,
xmax=100000,
xminorticks=true,
ymin=0.45,
ymax=0.55,
ylabel style={font=\bfseries\color{white!15!black}},
ylabel={b},
axis background/.style={fill=white},
title style={font=\bfseries},
title={Upper Conic Bound},
axis x line*=bottom,
axis y line*=left,
xmajorgrids,
xminorgrids,
ymajorgrids,
legend style={at={(0.565,0.806)}, anchor=south west, legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=black, line width=1.5pt, mark=*, mark options={solid, fill=black, black}]
  table[row sep=crcr]{%
20	0.531914895755377\\
200	0.500300185376784\\
2000	0.500003006446097\\
20000	0.500000075078707\\
};
\addlegendentry{Bound found via Problem 2}

\addplot [color=blue, dashed, line width=1.5pt]
  table[row sep=crcr]{%
10	0.500000038805563\\
20	0.500000038805563\\
200	0.500000038805563\\
2000	0.500000038805563\\
20000	0.500000038805563\\
100000	0.500000038805563\\
};
\addlegendentry{Analytical Bound}

\end{axis}

\begin{axis}[%
width=4.521in,
height=1.378in,
at={(0.758in,0.481in)},
scale only axis,
xmode=log,
xmin=10,
xmax=100000,
xminorticks=true,
xlabel style={font=\bfseries\color{white!15!black}},
xlabel={Number of Simplexes},
ymin=-0.05,
ymax=0.05,
ylabel style={font=\bfseries\color{white!15!black}},
ylabel={a},
axis background/.style={fill=white},
title style={font=\bfseries},
title={Lower Conic Bound},
axis x line*=bottom,
axis y line*=left,
xmajorgrids,
xminorgrids,
ymajorgrids
]
\addplot [color=black, line width=1.5pt, mark=*, mark options={solid, fill=black, black}, forget plot]
  table[row sep=crcr]{%
20	-0.0305445264731306\\
200	-0.0322703307668048\\
2000	-0.0322919478942869\\
20000	-0.032634525422286\\
};
\addplot [color=blue, dashed, line width=1.5pt, forget plot]
  table[row sep=crcr]{%
10	-5.77236312829019e-09\\
20	-5.77236312829019e-09\\
200	-5.77236312829019e-09\\
2000	-5.77236312829019e-09\\
20000	-5.77236312829019e-09\\
100000	-5.77236312829019e-09\\
};
\end{axis}

\begin{axis}[%
width=5.833in,
height=4.375in,
at={(0in,0in)},
scale only axis,
xmin=0,
xmax=1,
ymin=0,
ymax=1,
axis line style={draw=none},
ticks=none,
axis x line*=bottom,
axis y line*=left
]
\end{axis}
\end{tikzpicture}%

==> figures/pendulum_results.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=4.521in,
height=3.459in,
at={(0.758in,0.551in)},
scale only axis,
xmode=log,
xmin=100,
xmax=100000,
xminorticks=true,
xlabel style={font=\bfseries\color{white!15!black}},
xlabel={Number of Simplexes},
ymin=0,
ymax=4,
ylabel style={font=\bfseries\color{white!15!black}},
ylabel={$\mathcal{L}_2$-gain},
axis background/.style={fill=white},
title style={font=\bfseries},
title={$\mathcal{L}_2$ gain of Pendulum},
xmajorgrids,
xminorgrids,
ymajorgrids
]
\addplot [color=black, line width=1.5pt, mark=*, mark options={solid, fill=black, black}, forget plot]
  table[row sep=crcr]{%
209	3.23369611847569\\
258	2.91848756709094\\
652	2.45796182726605\\
2260	2.35400618921019\\
8954	2.22124220886908\\
35353	2.24658619778887\\
};
\addplot [color=blue, dashed, line width=1.5pt, forget plot]
  table[row sep=crcr]{%
100	1\\
209	1\\
258	1\\
652	1\\
2260	1\\
8954	1\\
35353	1\\
100000	1\\
};
\end{axis}

\begin{axis}[%
width=5.833in,
height=4.375in,
at={(0in,0in)},
scale only axis,
xmin=0,
xmax=1,
ymin=0,
ymax=1,
axis line style={draw=none},
ticks=none,
axis x line*=bottom,
axis y line*=left
]
\end{axis}
\end{tikzpicture}%
